Finding trail covers: near-optimal decompositions of graph states as linear fusion networks

Quantum compilation requires the development of new algorithms that optimise the cost of implementing quantum computations on physical hardware. Often this gives rise to problems which are asymptotically hard to solve classically, and for which heuristics and reductions to known problems are of great practical use. In this paper, we study three graph-theoretic problems which can be seen as generalisations of the Eulerian and Hamiltonian path problems. These arise in photonic implementations of measurement-based quantum computing, where graph states are constructed by fusing bounded-length linear resource states. Since the fusion operation succeeds with probability smaller than one, we wish to minimise the number of fusions required to build a particular graph state and this corresponds to finding a minimal path or trail cover of the graph. We show that these covering problems are NP-hard in most cases and give heuristic algorithms for finding trail covers in graphs including a reduction to the travelling salesman problem. We propose new rewrite strategies for graph states that reduce the number of fusions required to build a given graph. Finally, we apply these algorithms to the compilation of photonic fusion networks and provide a series of benchmarks showing the performance of our algorithms on common error-correcting codes and circuits from the QASMBench set.

==> diagrams/awkward_to_decompose_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 0) {};
		\node [style=vertex] (1) at (-0.25, 0) {};
		\node [style=vertex] (2) at (0.5, 0) {};
		\node [style=vertex] (3) at (1.25, 0) {};
		\node [style=vertex] (4) at (2, 0) {};
		\node [style=vertex] (5) at (2, 0.75) {};
		\node [style=vertex] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comp-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2.5, 0) {};
		\node [style=vertex] (1) at (-1.75, 1.25) {};
		\node [style=vertex] (2) at (-1, 0) {};
		\node [style=vertex] (9) at (0.5, 0) {};
		\node [style=vertex] (10) at (1.25, 1.25) {};
		\node [style=vertex] (11) at (2, 0) {};
		\node [style=vertex] (18) at (1.25, 0.525) {};
		\node [style=vertex] (19) at (3.5, 0) {};
		\node [style=vertex] (20) at (4.25, 1.25) {};
		\node [style=vertex] (21) at (5, 0) {};
		\node [style=vertex] (28) at (4.25, 0.525) {};
		\node [style=none] (29) at (-0.25, 0.75) {$\rightsquigarrow$};
		\node [style=none] (30) at (2.75, 0.75) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (18) to (9);
		\draw (18) to (11);
		\draw (18) to (10);
		\draw (28) to (19);
		\draw (28) to (21);
		\draw (28) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comp_triangle_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 2) {};
		\node [style=vertex] (1) at (0.75, 2) {};
		\node [style=vertex] (2) at (-0.25, 2.5) {};
		\node [style=vertex] (3) at (-0.5, 3) {};
		\node [style=vertex] (4) at (0.25, 2.5) {};
		\node [style=vertex] (5) at (0.5, 3) {};
		\node [style=vertex] (6) at (0.75, 2.5) {};
		\node [style=vertex] (7) at (-0.5, 1) {};
		\node [style=vertex] (8) at (0.5, 1) {};
		\node [style=vertex] (9) at (1, 1) {};
		\node [style=vertex] (10) at (1.5, 1) {};
		\node [style=vertex] (11) at (1, 0.5) {};
		\node [style=vertex] (12) at (1, 0) {};
		\node [style=vertex] (13) at (1.5, 0.25) {};
		\node [style=vertex] (14) at (0.5, 0.5) {};
		\node [style=vertex] (15) at (-0.5, 0.5) {};
		\node [style=vertex] (17) at (-0.5, 0) {};
		\node [style=vertex] (18) at (-1, 1) {};
		\node [style=vertex] (19) at (-1, 0) {};
		\node [style=vertex] (20) at (-1.5, 0.25) {};
		\node [style=vertex] (21) at (-1, 0.5) {};
		\node [style=none] (76) at (2.25, 1.5) {$\rightsquigarrow$};
		\node [style=vertex] (81) at (3.25, 1.25) {};
		\node [style=vertex] (82) at (3.75, 1.25) {};
		\node [style=vertex] (83) at (4.25, 2) {};
		\node [style=vertex] (84) at (4, 2.5) {};
		\node [style=vertex] (85) at (3.75, 3) {};
		\node [style=vertex] (86) at (4.75, 2.25) {};
		\node [style=vertex] (87) at (4.75, 3.25) {};
		\node [style=vertex] (88) at (4.75, 2.75) {};
		\node [style=vertex] (89) at (5.25, 2) {};
		\node [style=vertex] (90) at (5.75, 2) {};
		\node [style=vertex] (91) at (5.75, 1.25) {};
		\node [style=vertex] (92) at (6.25, 1.25) {};
		\node [style=vertex] (93) at (6.75, 1.25) {};
		\node [style=vertex] (94) at (5.75, 0.75) {};
		\node [style=vertex] (95) at (6.25, 0.5) {};
		\node [style=vertex] (96) at (6.25, 0) {};
		\node [style=vertex] (97) at (5.25, 0) {};
		\node [style=vertex] (98) at (5.25, 0.5) {};
		\node [style=vertex] (99) at (4.25, 0.5) {};
		\node [style=vertex] (100) at (4.25, 0) {};
		\node [style=vertex] (101) at (4.25, -0.5) {};
		\node [style=vertex] (102) at (3.75, 0.75) {};
		\node [style=vertex] (103) at (3.25, 0.5) {};
		\node [style=vertex] (104) at (3.25, 0) {};
		\node [style=vertex] (105) at (5.25, 3.25) {};
		\node [style=vertex] (106) at (5.25, 2.75) {};
		\node [style=vertex] (107) at (2.75, 0) {};
		\node [style=vertex] (108) at (2.75, 0.5) {};
		\node [style=vertex] (109) at (6.75, 0) {};
		\node [style=vertex] (110) at (6.75, 0.5) {};
		\node [style=none] (111) at (0, -1.25) {Original};
		\node [style=none] (112) at (5, -1.25) {Minimum 4-trail decomposition};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (14);
		\draw (8) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (7) to (8);
		\draw (8) to (0);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (4) to (0);
		\draw (0) to (7);
		\draw (19) to (20);
		\draw (21) to (19);
		\draw (21) to (20);
		\draw (21) to (7);
		\draw (7) to (15);
		\draw (15) to (17);
		\draw (7) to (18);
		\draw (88) to (87);
		\draw (88) to (86);
		\draw (85) to (84);
		\draw (84) to (83);
		\draw (83) to (82);
		\draw (82) to (81);
		\draw (90) to (89);
		\draw (89) to (91);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (96) to (95);
		\draw (95) to (94);
		\draw (101) to (100);
		\draw (100) to (99);
		\draw (99) to (98);
		\draw (98) to (97);
		\draw (104) to (103);
		\draw (103) to (102);
		\draw [style=X fusion] (83) to (86);
		\draw [style=X fusion] (86) to (89);
		\draw [style=X fusion] (91) to (94);
		\draw [style=X fusion] (94) to (98);
		\draw [style=X fusion] (99) to (102);
		\draw [style=X fusion] (102) to (82);
		\draw [style=X fusion] (106) to (88);
		\draw (105) to (106);
		\draw (105) to (87);
		\draw (108) to (107);
		\draw (107) to (104);
		\draw [style=X fusion] (108) to (103);
		\draw [style=X fusion] (110) to (95);
		\draw (110) to (109);
		\draw (109) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comp_triangle_counterexample_complemented.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (2, 2) {};
		\node [style=vertex] (1) at (2.75, 2) {};
		\node [style=vertex] (2) at (1.75, 2.5) {};
		\node [style=vertex] (3) at (1.5, 3) {};
		\node [style=vertex] (4) at (2.25, 2.5) {};
		\node [style=vertex] (5) at (2.5, 3) {};
		\node [style=vertex] (6) at (2.75, 2.5) {};
		\node [style=vertex] (7) at (1.5, 1) {};
		\node [style=vertex] (8) at (2.5, 1) {};
		\node [style=vertex] (9) at (3, 1) {};
		\node [style=vertex] (10) at (3.5, 1) {};
		\node [style=vertex] (11) at (3, 0.5) {};
		\node [style=vertex] (12) at (3, 0) {};
		\node [style=vertex] (13) at (3.5, 0.25) {};
		\node [style=vertex] (14) at (2.5, 0.5) {};
		\node [style=vertex] (15) at (1.5, 0.5) {};
		\node [style=vertex] (16) at (1.5, 0) {};
		\node [style=vertex] (17) at (1, 1) {};
		\node [style=vertex] (18) at (1, 0) {};
		\node [style=vertex] (19) at (0.5, 0.25) {};
		\node [style=vertex] (20) at (1, 0.5) {};
		\node [style=none] (51) at (4.25, 1.5) {$\rightsquigarrow$};
		\node [style=vertex] (52) at (2, 1.5) {};
		\node [style=vertex] (53) at (5.5, 1.25) {};
		\node [style=vertex] (54) at (6, 1.25) {};
		\node [style=vertex] (55) at (6.5, 2) {};
		\node [style=vertex] (56) at (6.5, 2.5) {};
		\node [style=vertex] (57) at (7, 2) {};
		\node [style=vertex] (58) at (7, 3) {};
		\node [style=vertex] (59) at (7, 2.5) {};
		\node [style=vertex] (60) at (7.5, 2) {};
		\node [style=vertex] (61) at (8, 2) {};
		\node [style=vertex] (62) at (8.5, 0.75) {};
		\node [style=vertex] (63) at (9, 0.75) {};
		\node [style=vertex] (64) at (9.5, 0.75) {};
		\node [style=vertex] (65) at (8, 0.75) {};
		\node [style=vertex] (66) at (8, 0.25) {};
		\node [style=vertex] (67) at (7.5, 0.25) {};
		\node [style=vertex] (68) at (7.5, 1) {};
		\node [style=vertex] (69) at (6.5, 0.5) {};
		\node [style=vertex] (70) at (6.5, 0) {};
		\node [style=vertex] (71) at (6.5, -0.5) {};
		\node [style=vertex] (72) at (6, 0.75) {};
		\node [style=vertex] (73) at (5.5, 0.5) {};
		\node [style=vertex] (74) at (5.5, 0) {};
		\node [style=vertex] (75) at (7.5, 3) {};
		\node [style=vertex] (76) at (7.5, 2.5) {};
		\node [style=vertex] (77) at (5, 0) {};
		\node [style=vertex] (78) at (5, 0.5) {};
		\node [style=vertex] (79) at (7.5, -0.25) {};
		\node [style=vertex] (80) at (8, -0.25) {};
		\node [style=vertex] (81) at (8.5, 2) {};
		\node [style=vertex] (82) at (6.5, 1.5) {};
		\node [style=vertex] (83) at (7, 1.25) {};
		\node [style=vertex] (84) at (8.5, 0.25) {};
		\node [style=none] (85) at (2, -1.25) {Original};
		\node [style=none] (86) at (7, -1.25) {Minimum 4-trail decomposition};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (14);
		\draw (8) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (4) to (0);
		\draw (18) to (19);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (20) to (7);
		\draw (7) to (15);
		\draw (15) to (16);
		\draw (7) to (17);
		\draw (52) to (8);
		\draw (52) to (7);
		\draw (52) to (0);
		\draw (59) to (58);
		\draw (59) to (57);
		\draw (56) to (55);
		\draw (54) to (53);
		\draw (61) to (60);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (74) to (73);
		\draw (73) to (72);
		\draw [style=X fusion] (55) to (57);
		\draw [style=X fusion] (57) to (60);
		\draw [style=X fusion] (62) to (65);
		\draw [style=X fusion] (65) to (68);
		\draw [style=X fusion] (69) to (72);
		\draw [style=X fusion] (72) to (54);
		\draw [style=X fusion] (76) to (59);
		\draw (75) to (76);
		\draw (75) to (58);
		\draw (78) to (77);
		\draw (77) to (74);
		\draw [style=X fusion] (78) to (73);
		\draw [style=X fusion] (80) to (66);
		\draw (80) to (79);
		\draw (79) to (67);
		\draw (81) to (61);
		\draw (82) to (55);
		\draw (82) to (54);
		\draw (83) to (68);
		\draw [style=X fusion] (82) to (83);
		\draw (84) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/complementing_triangles_good.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 3.75) {$\rightsquigarrow$};
		\node [style=none] (15) at (0, 1.5) {$\rightsquigarrow$};
		\node [style=vertex] (24) at (-1.25, 4.25) {};
		\node [style=vertex] (25) at (-1.9, 3.25) {};
		\node [style=vertex] (26) at (-0.6, 3.25) {};
		\node [style=vertex] (27) at (1.25, 4.25) {};
		\node [style=vertex] (28) at (0.6, 3.25) {};
		\node [style=vertex] (29) at (1.9, 3.25) {};
		\node [style=vertex] (30) at (-1.25, 2) {};
		\node [style=vertex] (31) at (-1.9, 1) {};
		\node [style=vertex] (32) at (-0.6, 1) {};
		\node [style=vertex] (33) at (1.25, 2) {};
		\node [style=vertex] (34) at (0.6, 1) {};
		\node [style=vertex] (35) at (1.9, 1) {};
		\node [style=vertex] (36) at (-1.25, -0.25) {};
		\node [style=vertex] (37) at (-1.875, -1.25) {};
		\node [style=vertex] (38) at (-0.6, -1.25) {};
		\node [style=vertex] (39) at (1.25, 3.6) {};
		\node [style=vertex] (40) at (1.25, 1.25) {};
		\node [style=vertex] (41) at (1.25, -1) {};
		\node [style=vertex] (42) at (1.25, -0.25) {};
		\node [style=vertex] (43) at (0.6, -1.25) {};
		\node [style=vertex] (44) at (1.9, -1.25) {};
		\node [style=none] (45) at (0, -0.75) {$\rightsquigarrow$};
		\node [style=none] (46) at (-3.25, 3.5) {\textrm{Zero paths}};
		\node [style=none] (47) at (-3.25, 1.5) {\textrm{One path}};
		\node [style=none] (48) at (-3.25, -0.75) {\textrm{Two paths}};
		\node [style=none] (49) at (-1.25, 2.75) {\tx{3 fusions}};
		\node [style=none] (50) at (1.25, 2.75) {\tx{3 fusions}};
		\node [style=none] (52) at (-1.25, 0.5) {\tx{2 fusions}};
		\node [style=none] (53) at (1.25, 0.5) {\tx{1 fusion}};
		\node [style=none] (55) at (-1.25, -1.75) {\tx{1 fusion}};
		\node [style=none] (56) at (1.25, -1.75) {\tx{1 fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (31) to (32);
		\draw [style=none] (34) to (40);
		\draw [style=none] (40) to (35);
		\draw [style=none] (37) to (36);
		\draw [style=none] (36) to (38);
		\draw [style=none] (41) to (43);
		\draw [style=none] (41) to (44);
		\draw [style=Y fusion] (29) to (39);
		\draw [style=Y fusion] (39) to (28);
		\draw [style=Y fusion] (39) to (27);
		\draw [style=Y fusion] (26) to (25);
		\draw [style=Y fusion] (25) to (24);
		\draw [style=Y fusion] (24) to (26);
		\draw [style=Y fusion] (32) to (30);
		\draw [style=Y fusion] (30) to (31);
		\draw [style=Y fusion] (33) to (40);
		\draw [style=Y fusion] (37) to (38);
		\draw [style=Y fusion] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example_of_reaching_bound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0.85, 2) {};
		\node [style=vertex] (1) at (1.6, 2) {};
		\node [style=vertex] (2) at (2.35, 2) {};
		\node [style=vertex] (3) at (3.1, 2) {};
		\node [style=vertex] (4) at (1.6, 2.75) {};
		\node [style=vertex] (5) at (2.35, 2.75) {};
		\node [style=vertex] (6) at (4.375, 2) {};
		\node [style=vertex] (7) at (5.125, 2) {};
		\node [style=vertex] (8) at (5.875, 2) {};
		\node [style=vertex] (9) at (6.625, 2) {};
		\node [style=vertex] (10) at (5.125, 3) {};
		\node [style=vertex] (11) at (5.875, 3) {};
		\node [style=vertex] (12) at (5.125, 2.5) {};
		\node [style=vertex] (13) at (5.875, 2.5) {};
		\node [style=vertex] (14) at (0.75, -0.25) {};
		\node [style=vertex] (15) at (1.5, -0.25) {};
		\node [style=vertex] (16) at (2, -0.25) {};
		\node [style=vertex] (17) at (3.25, -0.25) {};
		\node [style=vertex] (18) at (1.5, 0.75) {};
		\node [style=vertex] (19) at (2.5, 0.75) {};
		\node [style=vertex] (20) at (1.5, 0.25) {};
		\node [style=vertex] (21) at (2.5, 0.25) {};
		\node [style=vertex] (22) at (2.5, -0.25) {};
		\node [style=vertex] (23) at (4.25, -0.25) {};
		\node [style=vertex] (24) at (5, -0.25) {};
		\node [style=vertex] (25) at (6, -0.25) {};
		\node [style=vertex] (26) at (6.5, -0.25) {};
		\node [style=vertex] (27) at (5, 0.75) {};
		\node [style=vertex] (28) at (6, 0.75) {};
		\node [style=vertex] (29) at (5.5, 0.75) {};
		\node [style=vertex] (30) at (6, 0.25) {};
		\node [style=vertex] (31) at (5.5, -0.25) {};
		\node [style=none] (32) at (5.5, -0.75) {D};
		\node [style=none] (33) at (2, -0.75) {C};
		\node [style=none] (34) at (2, 1.5) {A};
		\node [style=none] (35) at (5.5, 1.5) {B};
		\node [style=vertex] (37) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (2);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (11) to (10);
		\draw (13) to (11);
		\draw (12) to (10);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (21) to (19);
		\draw (20) to (18);
		\draw (22) to (17);
		\draw (23) to (24);
		\draw (25) to (26);
		\draw (27) to (24);
		\draw (29) to (28);
		\draw (30) to (28);
		\draw (31) to (25);
		\draw (37) to (18);
		\draw [style=X fusion] (12) to (7);
		\draw [style=X fusion] (13) to (8);
		\draw [style=X fusion] (20) to (15);
		\draw [style=X fusion] (21) to (22);
		\draw [style=X fusion] (22) to (16);
		\draw [style=X fusion] (37) to (19);
		\draw [style=X fusion] (27) to (29);
		\draw [style=X fusion] (30) to (25);
		\draw [style=X fusion] (31) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/full_reduce_vs_lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 2) {};
		\node [style=vertex] (1) at (0, 2.75) {};
		\node [style=vertex] (2) at (1, 2) {};
		\node [style=vertex] (3) at (1.75, 2) {};
		\node [style=vertex] (4) at (-1.75, 2) {};
		\node [style=vertex] (5) at (-0.5, 1.15) {};
		\node [style=vertex] (6) at (0.5, 1.15) {};
		\node [style=none] (7) at (0, 0.5) {Original};
		\node [style=vertex] (8) at (3.4, 2) {};
		\node [style=vertex] (9) at (4.4, 2.75) {};
		\node [style=vertex] (10) at (5.4, 2) {};
		\node [style=vertex] (11) at (6.15, 2) {};
		\node [style=vertex] (12) at (2.65, 2) {};
		\node [style=vertex] (13) at (3.9, 1.1) {};
		\node [style=vertex] (14) at (4.9, 1.1) {};
		\node [style=none] (15) at (4.4, 0.5) {Rewrite 3};
		\node [style=none] (16) at (4.15, 3) {v};
		\node [style=none] (17) at (-0.25, 3) {v};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (6);
		\draw (6) to (5);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (1) to (5);
		\draw (1) to (6);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (12);
		\draw (10) to (11);
		\draw (9) to (13);
		\draw (9) to (14);
		\draw (14) to (8);
		\draw (13) to (10);
		\draw (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/joining_closed_trails.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (3) at (-3, -1.25) {};
		\node [style=vertex] (4) at (-3, -0.75) {};
		\node [style=vertex] (7) at (-2.5, -0.25) {};
		\node [style=vertex] (11) at (-3.5, -0.25) {};
		\node [style=vertex] (16) at (-1.75, -1.25) {};
		\node [style=vertex] (19) at (-1.75, -2.25) {};
		\node [style=vertex] (20) at (-2, -2.5) {};
		\node [style=vertex] (23) at (-3, -2.5) {};
		\node [style=vertex] (30) at (1.5, -0.75) {};
		\node [style=vertex] (33) at (0, -0.75) {};
		\node [style=vertex] (36) at (1.75, -1.25) {};
		\node [style=vertex] (40) at (1.75, -2.5) {};
		\node [style=vertex] (43) at (0.5, -2.5) {};
		\node [style=vertex] (44) at (1, -1.25) {};
		\node [style=vertex] (45) at (0.5, -1.25) {};
		\node [style=none] (46) at (-0.75, -1.25) {$\rightsquigarrow$};
		\node [style=vertex] (49) at (-2.5, 0.5) {};
		\node [style=vertex] (50) at (-3, 0.5) {};
		\node [style=vertex] (53) at (-3.75, 0.5) {};
		\node [style=vertex] (56) at (-1.75, 0.5) {};
		\node [style=vertex] (60) at (0.75, 0.5) {};
		\node [style=vertex] (63) at (0, 0.5) {};
		\node [style=vertex] (66) at (1.5, 0.5) {};
		\node [style=none] (67) at (-0.75, 0.5) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (3);
		\draw (3) to (16);
		\draw (19) to (16);
		\draw (23) to (20);
		\draw (7) to (4);
		\draw (11) to (4);
		\draw (43) to (40);
		\draw (30) to (44);
		\draw (44) to (36);
		\draw (40) to (36);
		\draw (43) to (45);
		\draw (45) to (33);
		\draw (53) to (50);
		\draw (49) to (56);
		\draw (63) to (60);
		\draw (60) to (66);
		\draw [style=X fusion] (45) to (44);
		\draw [style=X fusion] (4) to (3);
		\draw [style=X fusion] (19) to (20);
		\draw [style=X fusion] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/linear_xy_fusion_network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 2) {};
		\node [style=vertex] (1) at (-1, 1) {};
		\node [style=vertex] (2) at (0, 1) {};
		\node [style=vertex] (3) at (0, 2) {};
		\node [style=vertex] (4) at (0, 3) {};
		\node [style=vertex] (5) at (1, 3) {};
		\node [style=vertex] (6) at (1, 2) {};
		\node [style=vertex] (7) at (3, 2.25) {};
		\node [style=vertex] (8) at (2.75, 0.75) {};
		\node [style=vertex] (9) at (4.5, 0.75) {};
		\node [style=vertex] (10) at (4, 2.25) {};
		\node [style=vertex] (11) at (4, 3.25) {};
		\node [style=vertex] (12) at (5.5, 3.25) {};
		\node [style=vertex] (13) at (5.5, 1.75) {};
		\node [style=vertex] (14) at (2.75, 1.75) {};
		\node [style=vertex] (15) at (3.75, 0.75) {};
		\node [style=vertex] (16) at (4.5, 1.75) {};
		\node [style=none] (17) at (2, 2) {$\to$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (6);
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (13) to (12);
		\draw (11) to (10);
		\draw (10) to (7);
		\draw (15) to (8);
		\draw (8) to (14);
		\draw (16) to (9);
		\draw (16) to (13);
		\draw [style=Y fusion] (9) to (13);
		\draw [style=Y fusion] (11) to (12);
		\draw [style=X fusion] (16) to (10);
		\draw [style=X fusion] (15) to (9);
		\draw [style=X fusion] (14) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/loop_construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (-0.75, -1) {};
		\node [style=vertex] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.025, -0.75) {$\cdots$};
		\node [style=vertex] (5) at (-1.5, 0.25) {};
		\node [style=vertex] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-1.65, 0.575) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.5, 1) {\rotatebox{45}{$\cdots$}};
		\node [style=none] (10) at (-2, 1.25) {$w_1$};
		\node [style=none] (11) at (0.025, 1) {$\cdots$};
		\node [style=vertex] (12) at (0.75, 1.25) {};
		\node [style=vertex] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (1.65, 0.575) {};
		\node [style=none] (16) at (1.5, 1) {\rotatebox{135}{$\cdots$}};
		\node [style=none] (17) at (2, 1.25) {$w_n$};
		\node [style=none] (18) at (0, -0.325) {v};
		\node [style=none] (19) at (0.75, -1.5) {$u_{2K}$};
		\node [style=none] (20) at (-0.75, -1.5) {$u_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw [bend left=15] (6) to (0);
		\draw [bend right=15] (5) to (0);
		\draw [bend right=15] (7.center) to (5);
		\draw [bend left=15] (8.center) to (6);
		\draw [bend left=15] (13) to (0);
		\draw [bend right=15] (12) to (0);
		\draw [bend left=15] (15.center) to (13);
		\draw [bend left=345] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/multi_tsp_to_normal_tsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (22.75, 0.5) {$\rightsquigarrow$};
		\node [style=vertex] (64) at (17.5, 1) {};
		\node [style=vertex] (65) at (18.75, 2.25) {};
		\node [style=vertex] (66) at (18.75, 1) {};
		\node [style=vertex] (67) at (18.75, -0.75) {};
		\node [style=vertex] (68) at (20.5, -0.75) {};
		\node [style=vertex] (69) at (20.5, 1) {};
		\node [style=vertex] (70) at (22, 1) {};
		\node [style=vertex] (71) at (23.5, 1) {};
		\node [style=vertex] (72) at (24.75, 2.25) {};
		\node [style=vertex] (74) at (24.75, -0.75) {};
		\node [style=vertex] (75) at (26, -0.75) {};
		\node [style=vertex] (77) at (28, 1) {};
		\node [style=vertex] (78) at (24.75, 1.5) {};
		\node [style=vertex] (79) at (24.75, 0.5) {};
		\node [style=vertex] (80) at (25.25, 1) {};
		\node [style=vertex] (81) at (24.25, 1) {};
		\node [style=vertex] (82) at (26, 1) {};
		\node [style=vertex] (83) at (26.5, 0.5) {};
		\node [style=vertex] (84) at (27, 1) {};
		\node [style=vertex] (85) at (26.5, -0.25) {};
		\node [style=vertex] (86) at (27, -0.75) {};
		\node [style=none] (87) at (18.25, 2.25) {s};
		\node [style=none] (88) at (24.25, 2.25) {s};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (69);
		\draw (68) to (70);
		\draw (69) to (66);
		\draw (66) to (65);
		\draw (64) to (66);
		\draw (66) to (67);
		\draw (67) to (68);
		\draw (74) to (79);
		\draw (79) to (81);
		\draw (81) to (71);
		\draw (72) to (78);
		\draw (78) to (80);
		\draw (83) to (84);
		\draw (82) to (83);
		\draw (82) to (80);
		\draw (84) to (77);
		\draw (86) to (77);
		\draw (86) to (85);
		\draw (85) to (75);
		\draw (75) to (74);
		\draw [style=Y fusion] (68) to (69);
		\draw [style=Y fusion] (79) to (80);
		\draw [style=Y fusion] (80) to (81);
		\draw [style=Y fusion] (81) to (78);
		\draw [style=Y fusion] (78) to (79);
		\draw [style=Y fusion] (82) to (84);
		\draw [style=Y fusion] (75) to (86);
		\draw [style=Y fusion] (85) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/optimal_lc_path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3, 0) {};
		\node [style=vertex] (1) at (-2, 0) {};
		\node [style=vertex] (2) at (-2, 1) {};
		\node [style=vertex] (3) at (-3, 1) {};
		\node [style=none] (4) at (-1.35, 0.5) {$\rightsquigarrow$};
		\node [style=vertex] (5) at (-0.7, 0) {};
		\node [style=vertex] (6) at (0.3, 0) {};
		\node [style=vertex] (7) at (0.3, 1) {};
		\node [style=vertex] (8) at (-0.7, 1) {};
		\node [style=none] (9) at (0.95, 0.5) {$\rightsquigarrow$};
		\node [style=vertex] (10) at (1.6, 0) {};
		\node [style=vertex] (11) at (2.6, 0) {};
		\node [style=vertex] (12) at (2.6, 1) {};
		\node [style=vertex] (13) at (1.6, 1) {};
		\node [style=none] (14) at (3.25, 0.5) {$\rightsquigarrow$};
		\node [style=vertex] (15) at (3.9, 0) {};
		\node [style=vertex] (16) at (4.9, 0) {};
		\node [style=vertex] (17) at (4.9, 1) {};
		\node [style=vertex] (18) at (3.9, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (5) to (8);
		\draw (8) to (7);
		\draw (8) to (6);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw (13) to (11);
		\draw (10) to (12);
		\draw (16) to (15);
		\draw (18) to (16);
		\draw (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/subdivide_big_trails.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (1.25, 0) {};
		\node [style=vertex] (1) at (2, 0) {};
		\node [style=vertex] (2) at (2.75, 0) {};
		\node [style=vertex] (3) at (3.5, 0) {};
		\node [style=vertex] (4) at (4.25, 0) {};
		\node [style=vertex] (5) at (5, 0) {};
		\node [style=none] (6) at (3.1, -0.5) {\rotatebox[origin=c]{270}{$\rightsquigarrow$}};
		\node [style=vertex] (7) at (1.25, -1) {};
		\node [style=vertex] (8) at (2, -1) {};
		\node [style=vertex] (9) at (2.75, -1) {};
		\node [style=vertex] (10) at (3.5, -1) {};
		\node [style=vertex] (11) at (4.25, -1) {};
		\node [style=vertex] (12) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/test_graphs_no_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4.75, 0) {};
		\node [style=vertex] (1) at (-4.25, 0) {};
		\node [style=vertex] (2) at (-3.75, 0) {};
		\node [style=vertex] (4) at (-2.25, 0) {};
		\node [style=vertex] (5) at (-2, 0.5) {};
		\node [style=vertex] (6) at (-1.5, 0.5) {};
		\node [style=vertex] (7) at (-1.25, 0) {};
		\node [style=vertex] (8) at (-1.5, -0.5) {};
		\node [style=vertex] (9) at (-2, -0.5) {};
		\node [style=vertex] (10) at (0.25, 0.5) {};
		\node [style=vertex] (11) at (0.25, 0) {};
		\node [style=vertex] (12) at (0.25, -0.5) {};
		\node [style=vertex] (13) at (0.75, -0.5) {};
		\node [style=vertex] (14) at (1.25, -0.5) {};
		\node [style=vertex] (15) at (1.25, 0) {};
		\node [style=vertex] (16) at (0.75, 0) {};
		\node [style=vertex] (17) at (0.75, 0.5) {};
		\node [style=vertex] (18) at (1.25, 0.5) {};
		\node [style=vertex] (20) at (-4, -2.75) {};
		\node [style=vertex] (21) at (-3.75, -2.25) {};
		\node [style=vertex] (22) at (-3.25, -2.25) {};
		\node [style=vertex] (23) at (-3, -2.75) {};
		\node [style=vertex] (24) at (-3.25, -3.25) {};
		\node [style=vertex] (25) at (-3.75, -3.25) {};
		\node [style=vertex] (26) at (-2.5, -2.75) {};
		\node [style=vertex] (27) at (-3, -1.75) {};
		\node [style=vertex] (28) at (-4, -1.75) {};
		\node [style=vertex] (29) at (-4.5, -2.75) {};
		\node [style=vertex] (30) at (-4, -3.75) {};
		\node [style=vertex] (31) at (-3, -3.75) {};
		\node [style=none] (32) at (-4.25, -1) {4-star};
		\node [style=vertex] (33) at (-4.25, 0.5) {};
		\node [style=vertex] (34) at (-4.25, -0.5) {};
		\node [style=none] (35) at (-3.5, -4.25) {3-repeater};
		\node [style=none] (36) at (-1.75, -1) {6-cycle};
		\node [style=none] (37) at (0.75, -1) {(3,3)-lattice};
		\node [style=vertex] (38) at (-0.25, -3.25) {};
		\node [style=vertex] (39) at (-0.25, -2.75) {};
		\node [style=vertex] (40) at (0.25, -3.25) {};
		\node [style=vertex] (41) at (-0.75, -3.25) {};
		\node [style=vertex] (42) at (0.75, -3) {};
		\node [style=vertex] (43) at (0.75, -3.5) {};
		\node [style=vertex] (44) at (0, -2.25) {};
		\node [style=vertex] (45) at (-0.5, -2.25) {};
		\node [style=vertex] (46) at (-1.25, -3) {};
		\node [style=vertex] (47) at (-1.25, -3.5) {};
		\node [style=vertex] (48) at (1, -2.5) {};
		\node [style=vertex] (49) at (1.25, -3) {};
		\node [style=vertex] (50) at (1.25, -3.5) {};
		\node [style=vertex] (51) at (1, -4) {};
		\node [style=vertex] (52) at (-1.5, -4) {};
		\node [style=vertex] (53) at (-1.75, -3.5) {};
		\node [style=vertex] (54) at (-1.75, -3) {};
		\node [style=vertex] (55) at (-1.5, -2.5) {};
		\node [style=vertex] (56) at (-1, -2) {};
		\node [style=vertex] (57) at (-0.5, -1.75) {};
		\node [style=vertex] (58) at (0, -1.75) {};
		\node [style=vertex] (59) at (0.5, -2) {};
		\node [style=none] (60) at (-0.25, -4.25) {(3,2,2)-tree};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (18) to (17);
		\draw (17) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (16) to (13);
		\draw (11) to (16);
		\draw (16) to (17);
		\draw (18) to (15);
		\draw (25) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (21) to (24);
		\draw (25) to (22);
		\draw (23) to (20);
		\draw (31) to (24);
		\draw (25) to (30);
		\draw (20) to (29);
		\draw (28) to (21);
		\draw (22) to (27);
		\draw (26) to (23);
		\draw (34) to (1);
		\draw (1) to (33);
		\draw (38) to (40);
		\draw (40) to (42);
		\draw (42) to (48);
		\draw (42) to (49);
		\draw (50) to (43);
		\draw (43) to (40);
		\draw (51) to (43);
		\draw (38) to (41);
		\draw (41) to (47);
		\draw (47) to (52);
		\draw (53) to (47);
		\draw (41) to (46);
		\draw (46) to (54);
		\draw (46) to (55);
		\draw (38) to (39);
		\draw (39) to (44);
		\draw (44) to (59);
		\draw (44) to (58);
		\draw (39) to (45);
		\draw (45) to (57);
		\draw (45) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/travelling_salesman.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (38) at (12.75, -4.25) {};
		\node [style=vertex] (39) at (13.75, -4.25) {};
		\node [style=vertex] (40) at (14.25, -5) {};
		\node [style=vertex] (41) at (13.75, -5.75) {};
		\node [style=vertex] (42) at (12.75, -5.75) {};
		\node [style=vertex] (43) at (12.25, -5) {};
		\node [style=vertex] (44) at (11.5, -5) {};
		\node [style=vertex] (45) at (15, -5) {};
		\node [style=vertex] (46) at (13.3, -5.35) {};
		\node [style=vertex] (47) at (8.25, -7) {};
		\node [style=vertex] (48) at (9.25, -7) {};
		\node [style=vertex] (49) at (9.75, -7.75) {};
		\node [style=vertex] (50) at (9.25, -8.5) {};
		\node [style=vertex] (51) at (8.25, -8.5) {};
		\node [style=vertex] (52) at (7.75, -7.75) {};
		\node [style=vertex] (53) at (7, -7.75) {};
		\node [style=vertex] (54) at (10.5, -7.75) {};
		\node [style=vertex] (55) at (8.8, -8.1) {};
		\node [style=none] (56) at (13.25, -5.6) {v};
		\node [style=none] (57) at (8.75, -8.35) {v};
		\node [style=vertex] (58) at (12.75, -7) {};
		\node [style=vertex] (59) at (13.75, -7) {};
		\node [style=vertex] (60) at (14.25, -7.75) {};
		\node [style=vertex] (61) at (13.75, -8.5) {};
		\node [style=vertex] (62) at (12.75, -8.5) {};
		\node [style=vertex] (63) at (12.25, -7.75) {};
		\node [style=vertex] (64) at (11.5, -7.75) {};
		\node [style=vertex] (65) at (15, -7.75) {};
		\node [style=vertex] (68) at (8.25, -4.25) {};
		\node [style=vertex] (69) at (9.25, -4.25) {};
		\node [style=vertex] (70) at (9.75, -5) {};
		\node [style=vertex] (71) at (9.25, -5.75) {};
		\node [style=vertex] (72) at (8.25, -5.75) {};
		\node [style=vertex] (73) at (7.75, -5) {};
		\node [style=vertex] (74) at (7, -5) {};
		\node [style=vertex] (75) at (10.5, -5) {};
		\node [style=none] (77) at (8.775, -6.25) {(1)};
		\node [style=none] (78) at (13.275, -6.25) {(2)};
		\node [style=none] (79) at (8.775, -9) {(3)};
		\node [style=none] (80) at (13.275, -9) {(4)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (41);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (38) to (43);
		\draw (45) to (40);
		\draw (44) to (43);
		\draw (46) to (41);
		\draw (46) to (45);
		\draw (46) to (39);
		\draw (46) to (38);
		\draw (46) to (43);
		\draw (46) to (40);
		\draw (46) to (44);
		\draw (46) to (42);
		\draw (40) to (41);
		\draw (42) to (39);
		\draw (41) to (38);
		\draw (43) to (42);
		\draw (62) to (61);
		\draw (60) to (59);
		\draw (59) to (58);
		\draw (58) to (63);
		\draw (65) to (60);
		\draw (64) to (63);
		\draw [style=diredge] (55) to (51);
		\draw [style=diredge] (51) to (50);
		\draw [style=diredge] (50) to (55);
		\draw [style=diredge] (55) to (53);
		\draw [style=diredge] (53) to (52);
		\draw [style=diredge] (52) to (47);
		\draw [style=diredge] (47) to (48);
		\draw [style=diredge] (48) to (49);
		\draw [style=diredge] (49) to (54);
		\draw [style=diredge] (54) to (55);
		\draw (72) to (71);
		\draw (70) to (69);
		\draw (69) to (68);
		\draw (68) to (73);
		\draw (75) to (70);
		\draw (74) to (73);
		\draw (70) to (71);
		\draw (72) to (69);
		\draw (71) to (68);
		\draw (73) to (72);
		\draw [style=Y fusion] (61) to (58);
		\draw [style=Y fusion] (60) to (61);
		\draw [style=Y fusion] (62) to (63);
		\draw [style=Y fusion] (62) to (59);
		\draw [style=Y fusion] (50) to (49);
		\draw [style=Y fusion] (51) to (52);
		\draw [style=Y fusion] (52) to (55);
		\draw [style=Y fusion] (47) to (55);
		\draw [style=Y fusion] (55) to (48);
		\draw [style=Y fusion] (48) to (51);
		\draw [style=Y fusion] (47) to (50);
		\draw [style=hadamard edge] (49) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x_fusion_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.75, 0) {};
		\node [style=vertex] (1) at (0, 0) {};
		\node [style=vertex] (2) at (0.75, 0) {};
		\node [style=vertex] (3) at (-0.75, -1) {};
		\node [style=vertex] (4) at (0, -1) {};
		\node [style=vertex] (5) at (0.75, -1) {};
		\node [style=none] (6) at (1.5, -0.5) {:=};
		\node [style=vertex] (7) at (2.25, 0) {};
		\node [style=vertex] (8) at (3, 0) {};
		\node [style=vertex] (9) at (3.75, 0) {};
		\node [style=vertex] (10) at (2.25, -1) {};
		\node [style=vertex] (11) at (3, -1) {};
		\node [style=vertex] (12) at (3.75, -1) {};
		\node [style=vertex] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3.75, -0.5) {$X$};
		\node [style=none] (15) at (4.5, -0.5) {=};
		\node [style=vertex] (16) at (5.25, 0) {};
		\node [style=vertex] (18) at (6.75, 0) {};
		\node [style=vertex] (19) at (5.25, -1) {};
		\node [style=vertex] (20) at (6, -0.5) {};
		\node [style=vertex] (21) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [style=X fusion] (1) to (4);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (11) to (13);
		\draw (13) to (8);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (16) to (20);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/y_fusion_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0.75, 0) {};
		\node [style=vertex] (1) at (1.5, 0) {};
		\node [style=vertex] (2) at (2.25, 0) {};
		\node [style=vertex] (3) at (0.75, -1) {};
		\node [style=vertex] (4) at (1.5, -1) {};
		\node [style=vertex] (5) at (2.25, -1) {};
		\node [style=none] (6) at (3, -0.5) {:=};
		\node [style=vertex] (7) at (3.75, 0) {};
		\node [style=vertex] (8) at (4.5, 0) {};
		\node [style=vertex] (9) at (5.25, 0) {};
		\node [style=vertex] (10) at (3.75, -1) {};
		\node [style=vertex] (11) at (4.5, -1) {};
		\node [style=vertex] (12) at (5.25, -1) {};
		\node [style=vertex] (13) at (5, -0.5) {};
		\node [style=none] (14) at (5.25, -0.5) {$Y$};
		\node [style=none] (15) at (6, -0.5) {=};
		\node [style=vertex] (16) at (6.75, 0) {};
		\node [style=vertex] (17) at (8.25, 0) {};
		\node [style=vertex] (18) at (6.75, -1) {};
		\node [style=vertex] (20) at (8.25, -1) {};
		\node [style=vertex] (21) at (7.5, -1) {};
		\node [style=vertex] (22) at (7.5, 0) {};
		\node [style=none] (23) at (4.5, 0.375) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (4.5, -1.375) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (11) to (13);
		\draw (13) to (8);
		\draw (18) to (21);
		\draw (21) to (20);
		\draw (17) to (22);
		\draw (22) to (16);
		\draw (22) to (21);
		\draw [style=Y fusion] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

